Towards Inverse Sensor Mapping in Agriculture

In recent years, the drive of the Industry 4.0 initiative has enriched industrial and scientific approaches to build self-driving cars or smart factories. Agricultural applications benefit from both advances, as they are in reality mobile driving factories which process the environment. Therefore, acurate perception of the surrounding is a crucial task as it involves the goods to be processed, in contrast to standard indoor production lines. Environmental processing requires accurate and robust quantification in order to correctly adjust processing parameters and detect hazardous risks during the processing. While today approaches still implement functional elements based on a single particular set of sensors, it may become apparent that a unified representation of the environment compiled from all available information sources would be more versatile, sufficient, and cost effective. The key to this approach is the means of developing a common information language from the data provided. In this paper, we introduce and discuss techniques to build so called inverse sensor models that create a common information language among different, but typically agricultural, information providers. These can be current live sensor data, farm management systems, or long term information generated from previous processing, drones, or satellites. In the context of Industry 4.0, this enables the interoperability of different agricultural systems and allows information transparency.

==> sensorConeLidar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.7,
xmax=0.7,
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=1.4,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.02	1\\
-0.0199990000083333	0.99940000999995\\
-0.0199960001333316	0.9988000799984\\
-0.0199910006749798	0.99820026998785\\
-0.0199840021332196	0.997600639948802\\
-0.0199750052078993	0.997001249843759\\
-0.0199640107987041	0.996402159611233\\
-0.0199510200050656	0.995803429159748\\
-0.0199360341260524	0.99520511836185\\
-0.0199190546602399	0.994607287048119\\
-0.0199000833055605	0.99400999500119\\
-0.0198791219591339	0.99341330194977\\
-0.0198561727170773	0.992817267562665\\
-0.0198312378742958	0.992221951442818\\
-0.0198043199242527	0.991627413121346\\
-0.0197754215587208	0.991033712051584\\
-0.0197445456675125	0.990440907603145\\
-0.0197116953381912	0.98984905905598\\
-0.0196768738557624	0.989258225594451\\
-0.0196400847023454	0.98866846630141\\
-0.0196013315568248	0.988079840152296\\
-0.019560618294483	0.987492406009234\\
-0.0195179489866121	0.986906222615148\\
-0.0194733279001075	0.986321348587889\\
-0.0194267594970406	0.985737842414372\\
-0.0193782484342129	0.985155762444729\\
-0.0193277995626903	0.984575166886471\\
-0.0192754179273178	0.98399611379867\\
-0.0192211087662154	0.983418661086153\\
-0.0191648775102539	0.98284286649371\\
-0.0191067297825121	0.98226878760032\\
-0.0190466713977143	0.981696481813393\\
-0.0189847083616488	0.981126006363033\\
-0.0189208468705677	0.980557418296308\\
-0.0188550933105669	0.979990774471551\\
-0.0187874542569476	0.979426131552673\\
-0.0187179364735587	0.978863546003495\\
-0.0186465469121207	0.978303074082102\\
-0.0185732927115302	0.977744771835221\\
-0.0184981811971463	0.97718869509261\\
-0.0184212198800577	0.976634899461481\\
-0.0183424164563321	0.976083440320935\\
-0.0182617788062462	0.975534372816426\\
-0.0181793149934977	0.974987751854247\\
-0.0180950332643993	0.97444363209604\\
-0.0180089420470535	0.973902067953326\\
-0.0179210499505105	0.973363113582069\\
-0.0178313657639066	0.972826822877256\\
-0.0177398984555857	0.972293249467511\\
-0.0176466571722024	0.971762446709731\\
-0.0175516512378075	0.971234467683748\\
-0.017454890152915	0.970709365187026\\
-0.017356383593553	0.970187191729376\\
-0.0172561414102952	0.969667999527709\\
-0.0171541736272765	0.969151840500813\\
-0.0170504904411901	0.96863876626416\\
-0.0169451022202683	0.968128828124747\\
-0.0168380195032454	0.967622077075962\\
-0.0167292529983037	0.967118563792488\\
-0.0166188135820033	0.966618338625233\\
-0.0165067122981936	0.966121451596298\\
-0.0163929603569096	0.965627952393971\\
-0.0162775691332507	0.965137890367762\\
-0.016160550166243	0.964651314523464\\
-0.0160419151576858	0.964168273518257\\
-0.0159216759709811	0.963688815655838\\
-0.0157998446299473	0.963212988881594\\
-0.015676433317617	0.962740840777806\\
-0.0155514543750186	0.962272418558892\\
-0.0154249202999421	0.961807769066682\\
-0.0152968437456898	0.961346938765739\\
-0.0151672375198102	0.960889973738708\\
-0.0150361145828179	0.960436919681712\\
-0.0149034880468974	0.959987821899778\\
-0.0147693711745918	0.959542725302311\\
-0.0146337773774764	0.9591016743986\\
-0.0144967202148181	0.958664713293367\\
-0.0143582133922189	0.958231885682359\\
-0.0142182707602455	0.957803234847975\\
-0.0140769063130447	0.957378803654944\\
-0.0139341341869433	0.956958634546029\\
-0.0137899686590349	0.956542769537791\\
-0.0136444241457523	0.956131250216386\\
-0.0134975152014253	0.955724117733402\\
-0.0133492565168262	0.955321412801748\\
-0.0131996629176996	0.954923175691582\\
-0.013048749363281	0.954529446226283\\
-0.0128965309448	0.95414026377847\\
-0.0127430228839716	0.953755667266062\\
-0.0125882405314739	0.953375695148391\\
-0.0124321993654133	0.953000385422351\\
-0.0122749149897762	0.952629775618603\\
-0.0121164031328693	0.952263902797818\\
-0.011956679645746	0.951902803546973\\
-0.011795760500622	0.951546513975693\\
-0.0116336617892777	0.951195069712638\\
-0.0114703997214491	0.95084850590194\\
-0.0113059906232071	0.950506857199693\\
-0.0111404509353243	0.950170157770482\\
-0.0109737972116317	0.949838441283969\\
-0.0108060461173628	0.949511740911526\\
-0.0106372144274871	0.949190089322919\\
-0.010467319025033	0.948873518683038\\
-0.0102963768993991	0.948562060648684\\
-0.0101244051446556	0.9482557463654\\
-0.00995142095783454	0.947954606464359\\
-0.00977744163721055	0.947658671059301\\
-0.00960248458057067	0.947367969743519\\
-0.0094265672834748	0.947082531586903\\
-0.00924970733750602	0.946802385133031\\
-0.00907192242851154	0.946527558396314\\
-0.00889323033483413	0.946258078859197\\
-0.00871364892553424	0.94599397346941\\
-0.00853319615860315	0.94573526863727\\
-0.00835189007916716	0.945481990233047\\
-0.00816974881768314	0.945234163584369\\
-0.00798679058812546	0.944991813473694\\
-0.0078030336861646	0.944754964135832\\
-0.00761849648733763	0.944523639255519\\
-0.00743319744521066	0.94429786196505\\
-0.00724715508953347	0.944077654841966\\
-0.0070603880243866	0.943863039906797\\
-0.00687291492632094	0.943654038620856\\
-0.00668475454249005	0.943450671884098\\
-0.00649592568877552	0.943252960033028\\
-0.00630644724790537	0.943060922838665\\
-0.00611633816756578	0.942874579504569\\
-0.00592561745850637	0.942693948664919\\
-0.00573430419263911	0.942519048382647\\
-0.00554241750113115	0.942349896147636\\
-0.00534997657249175	0.942186508874968\\
-0.00515700065065339	0.942028902903236\\
-0.00496350903304746	0.941877093992904\\
-0.00476952106867446	0.941731097324737\\
-0.00457505615616919	0.941590927498281\\
-0.00438013374186083	0.9414565985304\\
-0.00418477331782838	0.941328123853881\\
-0.00398899441995145	0.941205516316083\\
-0.00379281662595668	0.941088788177658\\
-0.00359625955345998	0.940977951111323\\
-0.00339934285800481	0.940873016200692\\
-0.00320208623109662	0.940773993939169\\
-0.00300450939823371	0.940680894228897\\
-0.00280663211693473	0.940593726379769\\
-0.00260847417476291	0.940512499108499\\
-0.00241005538734733	0.940437220537745\\
-0.00221139559640139	0.940367898195301\\
-0.00201251466773863	0.940304539013345\\
-0.00181343248928619	0.940247149327742\\
-0.00161416896909601	0.940195734877411\\
-0.00141474403335406	0.940150300803757\\
-0.00121517762438772	0.940110851650147\\
-0.00101548969867158	0.940077391361465\\
-0.000815700224831818	0.940049923283711\\
-0.00061582918164932	0.940028450163671\\
-0.000415896556061846	0.940012974148639\\
-0.000215922341165345	0.940003496786202\\
-1.59265342146628e-05	0.94000001902409\\
0.000184070865376169	0.940002541210076\\
0.000384049858033855	0.940011063091943\\
0.000583990446025779	0.94002558381751\\
0.000783872635459757	0.940046101934717\\
0.000983676438283413	0.940072615391769\\
0.00118338187428297	0.940105121537342\\
0.00138296897308125	0.94014361712085\\
0.00158241777613468	0.940188098292765\\
0.00178170833872919	0.940238560605008\\
0.00198082073197456	0.940294999011389\\
0.00217973504479742	0.940357407868115\\
0.00237843138593225	0.940425780934353\\
0.0025768898859105	0.940500111372852\\
0.00277509069904755	0.940580391750631\\
0.00297301400542728	0.940666614039718\\
0.00317064001288396	0.940758769617957\\
0.00336794895898154	0.940856849269867\\
0.00356492111298984	0.940960843187564\\
0.0037615367778576	0.941070740971743\\
0.00395777629218218	0.941186531632717\\
0.00415362003217568	0.941308203591517\\
0.0043490484136273	0.941435744681049\\
0.00454404189386174	0.941569142147308\\
0.0047385809736935	0.941708382650661\\
0.00493264619937668	0.941853452267173\\
0.00512621816455046	0.942004336490002\\
0.00531927751217961	0.942161020230853\\
0.00551180493649026	0.942323487821482\\
0.00570378118490042	0.942491723015265\\
0.00589518705994522	0.942665708988823\\
0.00608600342119667	0.942845428343704\\
0.00627621118717765	0.943030863108122\\
0.00646579133727007	0.943221994738755\\
0.00665472491361691	0.943418804122599\\
0.00684299302301797	0.943621271578881\\
0.0070305768388192	0.943829376861022\\
0.00721745760279534	0.944043099158668\\
0.00740361662702574	0.944262417099768\\
0.00758903529576309	0.94448730875271\\
0.00777369506729504	0.944717751628516\\
0.00795757747579832	0.944953722683091\\
0.00814066413318531	0.945195198319526\\
0.00832293673094285	0.945442154390459\\
0.00850437704196305	0.945694566200488\\
0.00868496692236601	0.945952408508642\\
0.00886468831331419	0.946215655530906\\
0.00904352324281824	0.946484280942797\\
0.00922145382753426	0.946758257881998\\
0.00939846227455205	0.947037558951042\\
0.0095745308831744	0.947322156220055\\
0.00974964204668719	0.947612021229549\\
0.00992377825411998	0.947907124993263\\
0.0100969220919972	0.948207438001068\\
0.0102690562460792	0.948512930221912\\
0.0104401635030941	0.948823571106827\\
0.0106102267524589	0.949139329591986\\
0.0107792289879902	0.949460174101801\\
0.0109471533096054	0.94978607255209\\
0.0111139829250123	0.950116992353279\\
0.0112797011513882	0.950452900413663\\
0.0114442914170487	0.950793763142718\\
0.0116077372631044	0.951139546454452\\
0.0117700223451069	0.951490215770825\\
0.0119311304346832	0.951845736025195\\
0.0120910454211586	0.952206071665835\\
0.0122497513131677	0.95257118665948\\
0.0124072322402536	0.952941044494935\\
0.0125634724544548	0.953315608186725\\
0.0127184563318801	0.953694840278792\\
0.0128721683742708	0.954078702848245\\
0.0130245932105509	0.954467157509145\\
0.0131757155983638	0.95486016541635\\
0.0133255204255965	0.955257687269397\\
0.0134739927118912	0.955659683316432\\
0.0136211176101431	0.956066113358185\\
0.0137668804079848	0.956476936751991\\
0.013911266529258	0.956892112415852\\
0.0140542615354711	0.957311598832549\\
0.0141958511272424	0.957735354053789\\
0.0143360211457309	0.958163335704404\\
0.0144747575740514	0.958595500986584\\
0.0146120465386767	0.959031806684162\\
0.0147478743108249	0.959472209166931\\
0.0148822273078319	0.959916664395011\\
0.0150150920945098	0.960365127923248\\
0.0151464553844909	0.960817554905664\\
0.0152763040415555	0.961273900099938\\
0.0154046250809462	0.96173411787193\\
0.0155314056706659	0.962198162200246\\
0.0156566331327613	0.962665986680842\\
0.0157802949445906	0.963137544531657\\
0.0159023787400757	0.963612788597301\\
0.0160228723109387	0.964091671353763\\
0.0161417636079229	0.964574144913165\\
0.0162590407419978	0.965060161028555\\
0.0163746919855476	0.965549671098726\\
0.0164887057735444	0.966042626173078\\
0.0166010707047045	0.966538976956515\\
0.0167117755426282	0.967038673814372\\
0.016820809216924	0.967541666777381\\
0.0169281608243155	0.968047905546663\\
0.0170338196297313	0.968557339498763\\
0.0171377750673789	0.969069917690712\\
0.0172400167418013	0.969585588865117\\
0.017340534428916	0.97010430145529\\
0.0174393180770383	0.970626003590404\\
0.0175363578078856	0.971150643100681\\
0.0176316439175657	0.971678167522607\\
0.017725166877547	0.972208524104179\\
0.0178169173356115	0.972741659810182\\
0.0179068861167898	0.973277521327488\\
0.0179950642242788	0.973816055070392\\
0.0180814428403412	0.97435720718597\\
0.0181660133271874	0.97490092355946\\
0.0182487672278392	0.975447149819679\\
0.0183296962669754	0.975995831344455\\
0.0184087923517596	0.976546913266093\\
0.0184860475726493	0.97710034047686\\
0.0185614542041867	0.977656057634497\\
0.0186350047057714	0.97821400916775\\
0.0187066917224148	0.978774139281931\\
0.0187765080854747	0.979336391964497\\
0.0188444468133732	0.979900710990646\\
0.0189105011122939	0.980467039928946\\
0.0189746643768621	0.981035322146977\\
0.0190369301908048	0.981605500816989\\
0.0190972923275925	0.98217751892159\\
0.0191557447510618	0.982751319259447\\
0.019212281616019	0.983326844451005\\
0.0192668972688249	0.983904036944223\\
0.0193195862479595	0.984482839020333\\
0.0193703432845689	0.985063192799611\\
0.0194191633029918	0.985645040247161\\
0.019466041421267	0.986228323178724\\
0.0195109729516217	0.986812983266493\\
0.0195539534009403	0.987398962044946\\
0.0195949784712137	0.987986200916694\\
0.0196340440599691	0.988574641158338\\
0.0196711462606801	0.989164223926346\\
0.0197062813631577	0.989754890262931\\
0.0197394458539208	0.990346581101953\\
0.0197706364165479	0.990939237274819\\
0.0197998499320089	0.991532799516408\\
0.0198270834789765	0.992127208470989\\
0.0198523343341187	0.992722404698162\\
0.0198755999723711	0.993318328678801\\
0.0198968780671892	0.993914920821004\\
0.0199161664907812	0.994512121466054\\
0.0199334633143209	0.995109870894384\\
0.0199487668081404	0.995708109331549\\
0.0199620754419029	0.996306776954205\\
0.0199733878847563	0.996905813896088\\
0.0199827030054656	0.997505160254003\\
0.0199900198725266	0.998104756093813\\
0.0199953377542586	0.998704541456434\\
0.0199986561188779	0.99930445636383\\
0.0199999746345508	0.999904440825011\\
0.0199992931694268	1.00050443484203\\
0.019996611791652	1.00110437841598\\
0.0199919307693617	1.00170421155302\\
0.0199852505706544	1.00230387427031\\
0.0199765718635444	1.0029033066021\\
0.0199658955158951	1.00350244860565\\
0.0199532225953324	1.00410124036726\\
0.0199385543691377	1.00469962200825\\
0.0199218923041216	1.00529753369096\\
0.0199032380664766	1.00589491562471\\
0.0198825935216109	1.00649170807181\\
0.0198599607339619	1.00708785135351\\
0.0198353419667893	1.00768328585598\\
0.0198087396819495	1.00827795203627\\
0.0197801565396487	1.00887179042826\\
0.0197495953981773	1.00946474164859\\
0.0197170593136241	1.01005674640265\\
0.0196825515395703	1.01064774549045\\
0.0196460755267646	1.01123767981257\\
0.019607634922778	1.01182649037608\\
0.0195672335716387	1.0124141183004\\
0.0195248755134482	1.01300050482324\\
0.019480564983977	1.01358559130643\\
0.0194343064142412	1.01416931924181\\
0.0193861044300592	1.01475163025708\\
0.0193359638515892	1.01533246612161\\
0.0192838896928473	1.01591176875231\\
0.019229887161206	1.01648948021939\\
0.0191739616568734	1.01706554275219\\
0.0191161187723533	1.01763989874493\\
0.0190563642918861	1.01821249076251\\
0.0189947041908699	1.01878326154618\\
0.0189311446352635	1.01935215401935\\
0.0188656919809695	1.01991911129324\\
0.0187983527731988	1.02048407667261\\
0.0187291337458159	1.02104699366138\\
0.0186580418206661	1.02160780596832\\
0.0185850841068825	1.02216645751267\\
0.0185102679001757	1.02272289242974\\
0.0184336006821041	1.0232770550765\\
0.0183550901193255	1.02382889003716\\
0.0182747440628309	1.02437834212866\\
0.0181925705471589	1.02492535640627\\
0.0181085777895926	1.02546987816902\\
0.0180227741893378	1.02601185296516\\
0.0179351683266829	1.02655122659769\\
0.0178457689621414	1.02708794512969\\
0.017754585035575	1.02762195488974\\
0.0176616256653005	1.02815320247732\\
0.0175669001471775	1.02868163476812\\
0.0174704179536788	1.02920719891934\\
0.0173721887329433	1.02972984237501\\
0.0172722223078113	1.03024951287122\\
0.017170528674842	1.03076615844134\\
0.017067118003314	1.03127972742126\\
0.0169620006342082	1.03179016845451\\
0.0168551870791739	1.0322974304974\\
0.0167466880194776	1.03280146282416\\
0.0166365143049349	1.03330221503197\\
0.0165246769528254	1.03379963704602\\
0.0164111871467912	1.03429367912454\\
0.0162960562357182	1.03478429186372\\
0.0161792957326017	1.03527142620271\\
0.0160609173133946	1.03575503342847\\
0.0159409328158402	1.03623506518068\\
0.0158193542382883	1.03671147345656\\
0.0156961937384954	1.0371842106157\\
0.0155714636324086	1.03765322938476\\
0.0154451763929349	1.03811848286226\\
0.0153173446486927	1.03857992452323\\
0.0151879811827502	1.03903750822391\\
0.0150570989313459	1.03949118820629\\
0.0149247109825961	1.03994091910277\\
0.0147908305751852	1.04038665594061\\
0.0146554710970424	1.04082835414652\\
0.0145186460840028	1.04126596955104\\
0.0143803692184536	1.04169945839299\\
0.0142406543279662	1.04212877732385\\
0.0140995153839132	1.04255388341208\\
0.0139569665000713	1.04297473414744\\
0.0138130219312102	1.04339128744519\\
0.0136676960716667	1.04380350165036\\
0.0135210034539058	1.04421133554186\\
0.013372958747067	1.04461474833666\\
0.0132235767554976	1.0450136996938\\
0.0130728724172722	1.04540814971848\\
0.0129208608026992	1.04579805896602\\
0.0127675571128132	1.04618338844584\\
0.0126129766778555	1.0465640996253\\
0.0124571349557408	1.0469401544336\\
0.0123000475305115	1.04731151526557\\
0.0121417301107791	1.04767814498544\\
0.0119821985281537	1.04804000693055\\
0.0118214687356606	1.04839706491499\\
0.0116595568061452	1.04874928323328\\
0.0114964789306654	1.04909662666386\\
0.0113322514168729	1.0494390604727\\
0.0111668906873822	1.04977655041668\\
0.0110004132781285	1.05010906274711\\
0.010832835836714	1.05043656421301\\
0.0106641751207431	1.05075902206453\\
0.0104944479961469	1.05107640405613\\
0.0103236714354965	1.0513886784499\\
0.0101518625163055	1.05169581401864\\
0.0099790384193228	1.05199778004907\\
0.00980521642681399	1.05229454634482\\
0.00963041392083347	1.05258608322951\\
0.00945464838148619	1.0528723615497\\
0.0092779373851796	1.0531533526778\\
0.00910029860286609	1.05342902851492\\
0.00892174979827585	1.05369936149371\\
0.00874230882614055	1.05396432458111\\
0.00856199363040787	1.05422389128102\\
0.00838082224244711	1.05447803563698\\
0.0081988127792461	1.05472673223478\\
0.0080159834415995	1.05496995620497\\
0.0078323525122887	1.05520768322534\\
0.0076479383542536	1.05543988952339\\
0.00746275940875635	1.05566655187869\\
0.00727683419353716	1.05588764762519\\
0.00709018130096262	1.05610315465351\\
0.00690281939616646	1.05631305141311\\
0.00671476721518301	1.05651731691449\\
0.00652604356307366	1.05671593073128\\
0.00633666731204636	1.05690887300227\\
0.00614665739956839	1.05709612443337\\
0.00595603282647266	1.05727766629961\\
0.00576481265505763	1.05745348044696\\
0.00557301600718108	1.05762354929413\\
0.00538066206234798	1.0577878558344\\
0.00518777005579252	1.05794638363724\\
0.00499435927655461	1.05809911685\\
0.00480044906555099	1.0582460401995\\
0.00460605881364117	1.05838713899351\\
0.00441120795968837	1.05852239912228\\
0.00421591598861559	1.05865180705991\\
0.0040202024294572	1.0587753498657\\
0.00382408685340602	1.05889301518549\\
0.00362758887185623	1.05900479125284\\
0.00343072813444223	1.05911066689023\\
0.00323352432707372	1.05921063151019\\
0.0030359971699671	1.05930467511635\\
0.00283816641567347	1.05939278830441\\
0.0026400518471034	1.05947496226314\\
0.00244167327554866	1.0595511887752\\
0.00224305053870108	1.05962146021801\\
0.00204420349866884	1.05968576956448\\
0.00184515203999023	1.05974411038373\\
0.00164591606764524	1.05979647684174\\
0.00144651550506508	1.05984286370189\\
0.00124697029213984	1.05988326632553\\
0.00104730038322452	1.05991768067245\\
0.000847525745143622	1.05994610330123\\
0.000647666355194483	1.05996853136964\\
0.000447742199149545	1.05998496263488\\
0.000247773269257809	1.05999539545385\\
4.77795622456239e-05	1.05999982878326\\
-0.000152218922682969	1.0599982621798\\
-0.000352202185846143	1.05999069580012\\
-0.000552150229084233	1.05997713040085\\
-0.000752043057759538	1.05995756733852\\
-0.000951860682755768	1.05993200856942\\
-0.00115158312247694	1.05990045664941\\
-0.00135119040484551	1.05986291473365\\
-0.00155066256929958	1.05981938657631\\
-0.00174997966878894	1.05976987653015\\
-0.00194912177176973	1.05971438954615\\
-0.00214806896419761	1.05965293117296\\
-0.00234680135151912	1.05958550755636\\
-0.00254529906066113	1.05951212543865\\
-0.00274354224201816	1.059432792158\\
-0.00294151107143726	1.05934751564766\\
-0.00313918575220048	1.05925630443521\\
-0.00333654651700444	1.0591591676417\\
-0.00353357362993716	1.05905611498072\\
-0.00373024738845151	1.05894715675746\\
-0.00392654812533555	1.05883230386764\\
-0.00412245621067917	1.05871156779647\\
-0.00431795205383709	1.05858496061744\\
-0.00451301610538791	1.05845249499117\\
-0.00470762885908903	1.05831418416411\\
-0.00490177085382724	1.05817004196723\\
-0.00509542267556487	1.05802008281463\\
-0.00528856495928111	1.05786432170209\\
-0.00548117839090855	1.05770277420561\\
-0.00567324370926453	1.05753545647979\\
-0.00586474170797727	1.05736238525627\\
-0.00605565323740649	1.05718357784202\\
-0.00624595920655832	1.05699905211765\\
-0.00643564058499444	1.05680882653556\\
-0.00662467840473509	1.05661292011815\\
-0.0068130537621558	1.05641135245592\\
-0.00700074781987783	1.05620414370544\\
-0.0071877418086518	1.05599131458744\\
-0.00737401702923467	1.05577288638463\\
-0.00755955485425962	1.05554888093966\\
-0.00774433673009875	1.05531932065289\\
-0.00792834417871846	1.05508422848016\\
-0.00811155879952722	1.05484362793047\\
-0.00829396227121565	1.0545975430637\\
-0.00847553635358857	1.05434599848812\\
-0.00865626288938904	1.05408901935798\\
-0.00883612380611411	1.05382663137098\\
-0.00901510111782199	1.05355886076569\\
-0.00919317692693064	1.05328573431897\\
-0.00937033342600754	1.05300727934321\\
-0.00954655289955044	1.05272352368369\\
-0.00972181772575881	1.05243449571574\\
-0.0098961103782961	1.05214022434191\\
-0.0100694134280423	1.0518407389891\\
-0.0102417095448368	1.0515360696056\\
-0.0104129814992116	1.05122624665807\\
-0.0105832121641139	1.05091130112857\\
-0.0107523845166191	1.05059126451139\\
-0.010920481639633	1.05026616880991\\
-0.0110874867235832	1.04993604653343\\
-0.0112533830681007	1.04960093069392\\
-0.0114181540836891	1.04926085480267\\
-0.0115817832933842	1.048915852867\\
-0.0117442543344015	1.0485659593868\\
-0.0119055509597721	1.04821120935113\\
-0.0120656570399681	1.0478516382347\\
-0.0122245565645147	1.04748728199433\\
-0.012382233643592	1.04711817706533\\
-0.0125386725096234	1.04674436035788\\
-0.0126938575188527	1.04636586925336\\
-0.0128477731529083	1.04598274160055\\
-0.013000404020355	1.04559501571189\\
-0.0131517348582334	1.04520273035966\\
-0.0133017505335857	1.04480592477207\\
-0.0134504360449693	1.04440463862933\\
-0.0135977765239571	1.04399891205974\\
-0.013743757236624	1.0435887856356\\
-0.0138883635850203	1.04317430036923\\
-0.0140315811086317	1.0427554977088\\
-0.0141733954858252	1.04233241953422\\
-0.0143137925352812	1.04190510815297\\
-0.0144527582174118	1.04147360629583\\
-0.0145902786357646	1.04103795711261\\
-0.0147263400384124	1.04059820416789\\
-0.0148609288193282	1.04015439143658\\
-0.0149940315197462	1.03970656329958\\
-0.0151256348295071	1.03925476453935\\
-0.0152557255883898	1.03879904033537\\
-0.0153842907874267	1.03833943625969\\
-0.015511317570205	1.03787599827234\\
-0.0156367932341524	1.03740877271672\\
-0.015760705231807	1.03693780631501\\
-0.0158830411720722	1.03646314616344\\
-0.0160037888214561	1.03598483972764\\
-0.0161229361052943	1.03550293483786\\
-0.0162404711089577	1.03501747968418\\
-0.0163563820790439	1.03452852281171\\
-0.0164706574245524	1.03403611311574\\
-0.016583285718044	1.03354029983681\\
-0.0166942556967832	1.03304113255586\\
-0.0168035562638645	1.03253866118918\\
-0.0169111764893223	1.0320329359835\\
-0.0170171056112239	1.03152400751091\\
-0.0171213330367451	1.03101192666385\\
-0.0172238483432304	1.03049674464996\\
-0.0173246412792346	1.02997851298701\\
-0.017423701765548	1.02945728349776\\
-0.0175210198962045	1.0289331083047\\
-0.0176165859394722	1.02840603982492\\
-0.0177103903388264	1.02787613076483\\
-0.0178024237139053	1.02734343411489\\
-0.0178926768614482	1.02680800314433\\
-0.0179811407562154	1.02626989139579\\
-0.0180678065518912	1.02572915268\\
-0.0181526655819683	1.02518584107039\\
-0.0182357093606143	1.02464001089766\\
-0.0183169295835207	1.02409171674437\\
-0.0183963181287328	1.02354101343949\\
-0.0184738670574622	1.02298795605287\\
-0.0185495686148807	1.02243259988981\\
-0.0186234152308957	1.02187500048546\\
-0.018695399520907	1.02131521359928\\
-0.0187655142865457	1.02075329520951\\
-0.0188337525163936	1.02018930150751\\
-0.0189001073866846	1.01962328889218\\
-0.0189645722619869	1.01905531396432\\
-0.0190271406958668	1.01848543352094\\
-0.0190878064315331	1.01791370454962\\
-0.0191465634024626	1.01734018422276\\
-0.0192034057330073	1.01676492989194\\
-0.0192583277389815	1.01618799908209\\
-0.0193113239282304	1.01560944948583\\
-0.0193623890011791	1.01502933895762\\
-0.019411517851363	1.01444772550805\\
-0.019458705565938	1.01386466729796\\
-0.0195039474261719	1.0132802226327\\
-0.0195472389079164	1.01269444995624\\
-0.0195885756820594	1.01210740784537\\
-0.019627953614958	1.0115191550038\\
-0.0196653687688517	1.01092975025633\\
-0.0197008174022562	1.01033925254294\\
-0.0197342959703378	1.00974772091291\\
-0.0197658011252676	1.00915521451891\\
-0.0197953297165563	1.0085617926111\\
-0.0198228787913694	1.00796751453115\\
-0.0198484455948223	1.00737243970639\\
-0.0198720275702561	1.00677662764381\\
-0.0198936223594929	1.00618013792411\\
-0.0199132278030716	1.00558303019576\\
-0.0199308419404643	1.00498536416905\\
-0.019946463010272	1.00438719961008\\
-0.0199600894504007	1.0037885963348\\
-0.0199717198982176	1.00318961420304\\
-0.0199813531906878	1.00259031311252\\
-0.01998898836449	1.00199075299285\\
-0.0199946246561132	1.00139099379954\\
-0.0199982615019328	1.00079109550801\\
-0.0199998985382675	1.00019111810759\\
};
\addplot[only marks,mark=x,mark options={},mark size=1.5000pt,draw=black,fill=black] plot table[row sep=crcr]{%
0	1\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=black] plot table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> sensorConeProx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.7,
xmax=0.7,
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=1.4,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0499999921748904	0\\
0.0756338867002106	0.0011941236402043\\
0.127611770816773	0.00403052739628644\\
0.167396529532811	0.00793394861912713\\
0.200807304705016	0.0126973794752063\\
0.230088288169689	0.018199715819624\\
0.256383831540301	0.0243579231948942\\
0.280368896408016	0.0311098275105215\\
0.302479540323227	0.0384061246991841\\
0.32301569774975	0.0462060870526444\\
0.34219335019528	0.0544750213469503\\
0.360173564103001	0.0631826557829508\\
0.377079814197621	0.0723020612586533\\
0.393008894425071	0.0818088997940183\\
0.408038096985036	0.0916808833793292\\
0.422230108934574	0.101897373697103\\
0.43563645431468	0.112439079341207\\
0.448299976775065	0.123287822430972\\
0.460256670229628	0.134426355817055\\
0.471537055030832	0.145838217944473\\
0.482167230169537	0.157507616258676\\
0.492169689934896	0.169419332595536\\
0.501563966303543	0.181558645746049\\
0.510367140352844	0.193911267610352\\
0.518594253837726	0.206463290227882\\
0.526258643687932	0.21920114160269\\
0.533372216298598	0.232111548708104\\
0.539945674290044	0.245181506402111\\
0.545988705374943	0.258398251247097\\
0.551510140742605	0.271749239428142\\
0.556518088715224	0.28522212811896\\
0.561020048187836	0.298804759765455\\
0.565023005420156	0.312485148852025\\
0.568533517025208	0.326251470791313\\
0.571557781440182	0.340092052638559\\
0.574101700728559	0.353995365380466\\
0.576170934219397	0.367950017588029\\
0.577770945217853	0.381944750255128\\
0.578907041804222	0.395968432671223\\
0.579584412564662	0.410010059198451\\
0.579808157956171	0.424058746841669\\
0.579583317894096	0.438103733515222\\
0.578914896057062	0.452134376923017\\
0.57780788132756	0.466140153979228\\
0.576267266723085	0.480110660706151\\
0.574298066120265	0.494035612553416\\
0.57190532903067	0.50790484508946\\
0.569094153650421	0.521708315021802\\
0.565869698375008	0.535436101507557\\
0.562237191944825	0.549078407719862\\
0.558201942364995	0.5626255626395\\
0.553769344724491	0.576068023044233\\
0.548944888023649	0.589396375671073\\
0.543734161105688	0.602601339529176\\
0.53814285777616	0.615673768343145\\
0.532176781184334	0.628604653108406\\
0.525841847531864	0.641385124741958\\
0.519144089166667	0.654006456813276\\
0.512089657113483	0.66646006834141\\
0.504684823086988	0.678737526645499\\
0.496935981028448	0.690830550236937\\
0.48884964820265	0.702731011742345\\
0.480432465888107	0.714430940847326\\
0.47169119969031	0.725922527251741\\
0.462632739504876	0.737198123627882\\
0.453264099154981	0.748250248573547\\
0.443592415725206	0.759071589552577\\
0.433624948611985	0.769655005815891\\
0.423369078309102	0.779993531296532\\
0.412832304945159	0.790080377472653\\
0.402022246588561	0.79990893619275\\
0.390946637334382	0.809472782457806\\
0.379613325186383	0.818765677155337\\
0.368030269746503	0.827781569740635\\
0.356205539723287	0.836514600860786\\
0.344147310269982	0.844959104917292\\
0.331863860162315	0.853109612563394\\
0.319363568825397	0.860960853132403\\
0.306654913218629	0.868507756993561\\
0.293746464587028	0.87574545783219\\
0.280646885086921	0.882669294851038\\
0.267364924293616	0.889274814889943\\
0.253909415598255	0.895557774461109\\
0.2402892725008	0.901514141697443\\
0.226513484805766	0.907140098211573\\
0.212591114727111	0.912432040863322\\
0.19853129290845	0.917386583433554\\
0.184343214364554	0.92200055820246\\
0.170036134349924	0.926271017430484\\
0.155619364160074	0.93019523474023\\
0.141102266871003	0.93377070639782\\
0.126494253022223	0.9369951524923\\
0.111804776248579	0.939866518011828\\
0.0970433288660276	0.942382973815471\\
0.0822194374164184	0.944542917499604\\
0.067342658176286	0.946344974157984\\
0.0524225726345597	0.947787997034709\\
0.037468782944072	0.948871068069378\\
0.0224909073516845	0.949593498333895\\
0.00749857561182256	0.949954828360472\\
-0.00749857561182265	0.949954828360472\\
-0.0224909073516844	0.949593498333895\\
-0.0374687829440719	0.948871068069378\\
-0.0524225726345596	0.947787997034709\\
-0.0673426581762861	0.946344974157984\\
-0.0822194374164185	0.944542917499604\\
-0.0970433288660275	0.942382973815471\\
-0.111804776248579	0.939866518011828\\
-0.126494253022223	0.9369951524923\\
-0.141102266871003	0.93377070639782\\
-0.155619364160074	0.93019523474023\\
-0.170036134349924	0.926271017430484\\
-0.184343214364554	0.92200055820246\\
-0.19853129290845	0.917386583433554\\
-0.212591114727111	0.912432040863322\\
-0.226513484805766	0.907140098211573\\
-0.240289272500801	0.901514141697443\\
-0.253909415598255	0.895557774461109\\
-0.267364924293616	0.889274814889943\\
-0.280646885086921	0.882669294851038\\
-0.293746464587028	0.87574545783219\\
-0.306654913218629	0.868507756993561\\
-0.319363568825396	0.860960853132403\\
-0.331863860162315	0.853109612563394\\
-0.344147310269982	0.844959104917292\\
-0.356205539723287	0.836514600860786\\
-0.368030269746503	0.827781569740635\\
-0.379613325186383	0.818765677155337\\
-0.390946637334381	0.809472782457806\\
-0.40202224658856	0.79990893619275\\
-0.412832304945159	0.790080377472653\\
-0.423369078309103	0.779993531296532\\
-0.433624948611984	0.769655005815891\\
-0.443592415725206	0.759071589552577\\
-0.453264099154981	0.748250248573547\\
-0.462632739504876	0.737198123627882\\
-0.47169119969031	0.725922527251741\\
-0.480432465888107	0.714430940847326\\
-0.48884964820265	0.702731011742345\\
-0.496935981028448	0.690830550236937\\
-0.504684823086988	0.678737526645499\\
-0.512089657113483	0.66646006834141\\
-0.519144089166667	0.654006456813276\\
-0.525841847531864	0.641385124741958\\
-0.532176781184334	0.628604653108406\\
-0.53814285777616	0.615673768343145\\
-0.543734161105688	0.602601339529176\\
-0.548944888023649	0.589396375671073\\
-0.553769344724491	0.576068023044233\\
-0.558201942364995	0.5626255626395\\
-0.562237191944825	0.549078407719862\\
-0.565869698375008	0.535436101507557\\
-0.569094153650421	0.521708315021802\\
-0.57190532903067	0.50790484508946\\
-0.574298066120266	0.494035612553416\\
-0.576267266723085	0.480110660706151\\
-0.57780788132756	0.466140153979229\\
-0.578914896057062	0.452134376923017\\
-0.579583317894096	0.438103733515222\\
-0.579808157956171	0.424058746841669\\
-0.579584412564662	0.410010059198451\\
-0.578907041804222	0.395968432671224\\
-0.577770945217853	0.381944750255128\\
-0.576170934219397	0.367950017588029\\
-0.574101700728559	0.353995365380466\\
-0.571557781440182	0.34009205263856\\
-0.568533517025208	0.326251470791313\\
-0.565023005420156	0.312485148852025\\
-0.561020048187836	0.298804759765455\\
-0.556518088715224	0.28522212811896\\
-0.551510140742605	0.271749239428142\\
-0.545988705374943	0.258398251247097\\
-0.539945674290044	0.245181506402111\\
-0.533372216298598	0.232111548708105\\
-0.526258643687932	0.21920114160269\\
-0.518594253837726	0.206463290227882\\
-0.510367140352844	0.193911267610352\\
-0.501563966303543	0.181558645746049\\
-0.492169689934896	0.169419332595536\\
-0.482167230169537	0.157507616258676\\
-0.471537055030832	0.145838217944474\\
-0.460256670229628	0.134426355817055\\
-0.448299976775065	0.123287822430973\\
-0.43563645431468	0.112439079341208\\
-0.422230108934574	0.101897373697103\\
-0.408038096985036	0.0916808833793294\\
-0.393008894425071	0.0818088997940184\\
-0.377079814197621	0.0723020612586533\\
-0.360173564103001	0.0631826557829508\\
-0.34219335019528	0.0544750213469503\\
-0.32301569774975	0.0462060870526443\\
-0.302479540323227	0.0384061246991841\\
-0.280368896408016	0.0311098275105216\\
-0.256383831540301	0.0243579231948943\\
-0.230088288169689	0.018199715819624\\
-0.200807304705017	0.0126973794752064\\
-0.167396529532811	0.00793394861912715\\
-0.127611770816774	0.00403052739628655\\
-0.0756338867002097	0.00119412364020428\\
nan	nan\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0500000078251096	0\\
0.175621425651976	0.00277274784156799\\
0.22756192972939	0.00718738237276748\\
0.267284398731255	0.0126682476162829\\
0.300607990038166	0.0190079426064736\\
0.329776917214469	0.0260849703603716\\
0.355935559800411	0.0338159039743787\\
0.379758913505705	0.042138177401649\\
0.401683076182552	0.0510020952059558\\
0.422008028769806	0.0603665389951395\\
0.440949805411833	0.0701964256436754\\
0.458669531337012	0.0804610943303608\\
0.475290746189119	0.0911332279076251\\
0.490910314950843	0.102188101423034\\
0.505605606958613	0.113603041064098\\
0.519439392487	0.12535702397634\\
0.532463284854531	0.137430375578238\\
0.544720223026226	0.14980453627084\\
0.556246302245314	0.162461878738756\\
0.567072150182351	0.17538556290794\\
0.577223979108315	0.188559419446093\\
0.586724402526263	0.201967855246557\\
0.59559307753081	0.215595776086461\\
0.603847216190204	0.229428522873695\\
0.611501997090499	0.243451818769537\\
0.618570899798718	0.257651725105891\\
0.625065979117877	0.272014604481339\\
0.63099809180979	0.286527089767325\\
0.636377085423825	0.301176058018118\\
0.641211956641351	0.3159486084787\\
0.645510984890742	0.330832044039662\\
0.649281845744691	0.345813855609056\\
0.652531707668015	0.360881708966309\\
0.655267314960879	0.376023433738881\\
0.657495059182873	0.391227014202792\\
0.659221040907009	0.406480581656913\\
0.660451123309532	0.421772408160457\\
0.661190978829645	0.437090901455439\\
0.66144612991642	0.452424600922415\\
0.661221984706102	0.46776217443981\\
0.66052386833237	0.483092416035322\\
0.659357050457848	0.498404244233184\\
0.657726769521781	0.513686701013835\\
0.655638254122113	0.528928951313314\\
0.653096741886882	0.544120282998862\\
0.65010749613739	0.559250107264935\\
0.646675820601841	0.574307959400503\\
0.642807072401599	0.589283499884163\\
0.638506673501472	0.604166515768476\\
0.633780120789562	0.618946922319193\\
0.628632994930263	0.633614764878634\\
0.623070968115424	0.648160220925705\\
0.617099810822812	0.662573602307781\\
0.610725397677473	0.676845357622105\\
0.603953712499964	0.690966074726483\\
0.596790852615455	0.704926483360923\\
0.589243032489088	0.718717457863492\\
0.581316586745517	0.732330019965165\\
0.573017972624134	0.745755341649688\\
0.564353771915873	0.758984748065657\\
0.555330692422579	0.772009720479039\\
0.545955568975719	0.784821899255271\\
0.536235364047451	0.797413086860899\\
0.526177167983817	0.809775250875479\\
0.515788198886966	0.821900527005112\\
0.505075802170789	0.833781222089588\\
0.494047449812124	0.8454098170957\\
0.482710739317744	0.856778970089737\\
0.471073392425591	0.867881519182678\\
0.459143253557194	0.878710485441974\\
0.446928288036853	0.889259075764238\\
0.434436580091961	0.899520685703482\\
0.421676330647762	0.909488902249885\\
0.408655854928882	0.919157506554379\\
0.395383579879136	0.928520476594603\\
0.381868041410339	0.937571989778076\\
0.368117881490177	0.946306425478638\\
0.354141845078595	0.954718367502485\\
0.339948776921606	0.962802606480304\\
0.325547618210952	0.970554142182241\\
0.310947403117609	0.977968185752621\\
0.296157255206732	0.985040161861536\\
0.281186383741316	0.991765710770555\\
0.26604407988149	0.998140690310045\\
0.250739712786144	1.00416117776567\\
0.23528272562327	1.00982347167188\\
0.219682631495232	1.01512409351022\\
0.203949009284952	1.0200597893107\\
0.188091499428814	1.02462753115412\\
0.172119799621953	1.02882451857403\\
0.156043660461429	1.03264817985652\\
0.139872881032671	1.03609617323658\\
0.12361730444447	1.0391663879897\\
0.107286813317689	1.04185694541754\\
0.0908913252327734	1.0441661997267\\
0.0744407881410876	1.04609273879962\\
0.0579451757450105	1.04763538485675\\
0.0414144828516973	1.04879319500951\\
0.0248587207053469	1.04956546170324\\
0.00828791230279388	1.04995171304989\\
-0.00828791230279398	1.04995171304989\\
-0.0248587207053468	1.04956546170324\\
-0.0414144828516971	1.04879319500951\\
-0.0579451757450104	1.04763538485675\\
-0.0744407881410877	1.04609273879962\\
-0.0908913252327735	1.0441661997267\\
-0.107286813317689	1.04185694541754\\
-0.12361730444447	1.0391663879897\\
-0.139872881032671	1.03609617323658\\
-0.156043660461429	1.03264817985652\\
-0.172119799621954	1.02882451857403\\
-0.188091499428814	1.02462753115412\\
-0.203949009284952	1.0200597893107\\
-0.219682631495232	1.01512409351022\\
-0.23528272562327	1.00982347167188\\
-0.250739712786144	1.00416117776567\\
-0.26604407988149	0.998140690310045\\
-0.281186383741315	0.991765710770555\\
-0.296157255206732	0.985040161861536\\
-0.310947403117609	0.977968185752621\\
-0.325547618210952	0.970554142182241\\
-0.339948776921605	0.962802606480304\\
-0.354141845078595	0.954718367502485\\
-0.368117881490177	0.946306425478638\\
-0.381868041410339	0.937571989778076\\
-0.395383579879136	0.928520476594603\\
-0.408655854928882	0.919157506554379\\
-0.421676330647762	0.909488902249885\\
-0.434436580091961	0.899520685703482\\
-0.446928288036852	0.889259075764238\\
-0.459143253557194	0.878710485441974\\
-0.471073392425592	0.867881519182678\\
-0.482710739317744	0.856778970089737\\
-0.494047449812123	0.8454098170957\\
-0.505075802170788	0.833781222089588\\
-0.515788198886966	0.821900527005112\\
-0.526177167983818	0.809775250875479\\
-0.536235364047451	0.797413086860899\\
-0.545955568975719	0.784821899255271\\
-0.555330692422579	0.77200972047904\\
-0.564353771915873	0.758984748065657\\
-0.573017972624134	0.745755341649688\\
-0.581316586745516	0.732330019965165\\
-0.589243032489088	0.718717457863492\\
-0.596790852615455	0.704926483360923\\
-0.603953712499964	0.690966074726483\\
-0.610725397677473	0.676845357622105\\
-0.617099810822812	0.662573602307781\\
-0.623070968115424	0.648160220925705\\
-0.628632994930263	0.633614764878634\\
-0.633780120789562	0.618946922319193\\
-0.638506673501472	0.604166515768476\\
-0.642807072401599	0.589283499884163\\
-0.646675820601841	0.574307959400503\\
-0.65010749613739	0.559250107264935\\
-0.653096741886882	0.544120282998862\\
-0.655638254122113	0.528928951313314\\
-0.657726769521781	0.513686701013835\\
-0.659357050457848	0.498404244233184\\
-0.66052386833237	0.483092416035322\\
-0.661221984706102	0.46776217443981\\
-0.66144612991642	0.452424600922415\\
-0.661190978829645	0.437090901455439\\
-0.660451123309532	0.421772408160458\\
-0.659221040907009	0.406480581656913\\
-0.657495059182874	0.391227014202792\\
-0.655267314960879	0.376023433738881\\
-0.652531707668015	0.360881708966309\\
-0.64928184574469	0.345813855609056\\
-0.645510984890742	0.330832044039662\\
-0.641211956641351	0.3159486084787\\
-0.636377085423825	0.301176058018118\\
-0.63099809180979	0.286527089767325\\
-0.625065979117877	0.272014604481339\\
-0.618570899798718	0.257651725105891\\
-0.611501997090499	0.243451818769537\\
-0.603847216190204	0.229428522873695\\
-0.59559307753081	0.215595776086461\\
-0.586724402526263	0.201967855246557\\
-0.577223979108315	0.188559419446093\\
-0.567072150182351	0.175385562907941\\
-0.556246302245314	0.162461878738756\\
-0.544720223026226	0.14980453627084\\
-0.532463284854531	0.137430375578238\\
-0.519439392487	0.12535702397634\\
-0.505605606958614	0.113603041064099\\
-0.490910314950843	0.102188101423034\\
-0.475290746189119	0.0911332279076251\\
-0.458669531337012	0.0804610943303607\\
-0.440949805411833	0.0701964256436754\\
-0.422008028769806	0.0603665389951395\\
-0.401683076182552	0.0510020952059559\\
-0.379758913505705	0.0421381774016491\\
-0.355935559800411	0.0338159039743788\\
-0.329776917214469	0.0260849703603717\\
-0.300607990038166	0.0190079426064738\\
-0.267284398731255	0.012668247616283\\
-0.227561929729391	0.00718738237276765\\
-0.175621425651975	0.00277274784156796\\
-0.0500000078251096	6.12323495403631e-18\\
};
\addplot[only marks,mark=x,mark options={},mark size=1.5000pt,draw=black,fill=black] plot table[row sep=crcr]{%
0	1\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=black] plot table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> sensorConeSonar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.7,
xmax=0.7,
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\empty},
xmajorgrids,
ymin=0,
ymax=1.4,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={\empty},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.5	0.894427190999916\\
-0.499975000208333	0.893899480581951\\
-0.499900003333289	0.893389702920077\\
-0.499775016874494	0.892897916502991\\
-0.499600053330489	0.892424175876055\\
-0.499375130197483	0.891968531636395\\
-0.499100269967602	0.891531030426025\\
-0.49877550012664	0.891111714923008\\
-0.49840085315131	0.890710623830605\\
-0.497976366505997	0.890327791864425\\
-0.497502082639013	0.889963249737546\\
-0.496978048978349	0.889617024143612\\
-0.496404317926933	0.889289137737883\\
-0.495780946857394	0.888979609116253\\
-0.495107998106319	0.888688452792221\\
-0.494385538968021	0.888415679171811\\
-0.493613641687814	0.888161294526464\\
-0.49279238345478	0.887925300963883\\
-0.491921846394061	0.88770769639686\\
-0.491002117558635	0.887508474510082\\
-0.490033288920621	0.887327624724938\\
-0.489015457362074	0.88716513216234\\
-0.487948724665303	0.88702097760358\\
-0.486833197502687	0.886895137449247\\
-0.485668987426015	0.886787583676228\\
-0.484456210855322	0.88669828379282\\
-0.483194989067257	0.886627200792001\\
-0.481885448182945	0.886574293102875\\
-0.480527719155386	0.886539514540349\\
-0.479121937756348	0.886522814253085\\
-0.477668244562803	0.886524136669761\\
-0.476166784942857	0.886543421443718\\
-0.474617709041221	0.886580603396027\\
-0.473021171764194	0.886635612457054\\
-0.471377332764173	0.88670837360658\\
-0.469686356423689	0.886798806812552\\
-0.467948411838967	0.886906826968539\\
-0.466163672803017	0.887032343829975\\
-0.464332317788255	0.887175261949275\\
-0.462454529928656	0.887335480609911\\
-0.460530497001442	0.887512893759561\\
-0.458560411408303	0.887707389942408\\
-0.456544470156154	0.887918852230724\\
-0.454482874837443	0.888147158155834\\
-0.452375831609982	0.888392179638596\\
-0.450223551176338	0.88865378291951\\
-0.448026248762762	0.888931828488603\\
-0.445784144097664	0.889226171015215\\
-0.443497461389642	0.889536659277851\\
-0.441166429305061	0.889863136094234\\
-0.438791280945186	0.890205438251732\\
-0.436372253822876	0.890563396438324\\
-0.433909589838825	0.890936835174273\\
-0.431403535257381	0.891325572744692\\
-0.428854340681912	0.891729421133197\\
-0.426262261029753	0.892148185956836\\
-0.423627555506708	0.892581666402491\\
-0.420950487581134	0.893029655164985\\
-0.418231324957593	0.893491938387085\\
-0.415470339550082	0.893968295601648\\
-0.412667807454839	0.89445849967613\\
-0.40982400892274	0.894962316759696\\
-0.406939228331267	0.895479506233189\\
-0.404013754156076	0.8960098206622\\
-0.401047878942146	0.896553005753498\\
-0.398041899274528	0.897108800315093\\
-0.394996115748683	0.897676936220208\\
-0.391910832940425	0.898257138375416\\
-0.388786359375464	0.898849124693256\\
-0.385623007498553	0.899452606069597\\
-0.382421093642244	0.900067286366044\\
-0.379180937995254	0.900692862397702\\
-0.375902864570448	0.90132902392658\\
-0.372587201172435	0.90197545366095\\
-0.369234279364794	0.902631827260977\\
-0.365844434436911	0.903297813350918\\
-0.362418005370453	0.903973073538212\\
-0.358955334805472	0.904657262439771\\
-0.355456769006139	0.905350027715796\\
-0.351922657826118	0.906051010111408\\
-0.348353354673583	0.906759843506442\\
-0.344749216475874	0.90747615497368\\
-0.341110603643807	0.908199564845847\\
-0.337437880035634	0.908929686791678\\
-0.333731412920654	0.90966612790133\\
-0.329991572942491	0.910408488781462\\
-0.326218734082026	0.911156363660235\\
-0.322413273620001	0.911909340502528\\
-0.31857557209929	0.912667001135627\\
-0.314706013286848	0.913428921385633\\
-0.310804984135332	0.914194671224848\\
-0.306872874744406	0.91496381493035\\
-0.302910078321732	0.915735911253967\\
-0.298916991143649	0.916510513603865\\
-0.294894012515549	0.917287170237905\\
-0.290841544731942	0.918065424468935\\
-0.286759993036228	0.918844814882155\\
-0.282649765580177	0.919624875564673\\
-0.278511273383109	0.920405136347329\\
-0.274344930290794	0.921185123058866\\
-0.27015115293407	0.921964357792481\\
-0.265930360687178	0.922742359184766\\
-0.261682975625825	0.923518642707022\\
-0.257409422484978	0.924292720968897\\
-0.253110128616389	0.925064104034261\\
-0.248785523945864	0.92583229974922\\
-0.244436040930264	0.926596814082097\\
-0.240062114514267	0.927357151475215\\
-0.23566418208687	0.928112815208254\\
-0.231242683437651	0.928863307772925\\
-0.226798060712789	0.929608131258673\\
-0.222330758370853	0.930346787749062\\
-0.217841223138356	0.93107877972848\\
-0.213329903965079	0.931803610498751\\
-0.208797251979179	0.932520784605201\\
-0.204243720442079	0.933229808271685\\
-0.199669764703137	0.933930189844042\\
-0.195075842154115	0.934621440241417\\
-0.190462412183441	0.935303073414828\\
-0.185829936130267	0.935974606812343\\
-0.181178877238337	0.936635561850167\\
-0.176509700609665	0.937285464388929\\
-0.171822873158024	0.937923845214403\\
-0.167118863562251	0.938550240521878\\
-0.162398142219388	0.939164192403339\\
-0.157661181197634	0.939765249336627\\
-0.152908454189145	0.940352966675658\\
-0.148140436462659	0.940926907140828\\
-0.143357604815978	0.941486641308638\\
-0.138560437528279	0.942031748099594\\
-0.133749414312294	0.942561815263399\\
-0.128925016266335	0.943076439860453\\
-0.124087725826186	0.943575228738634\\
-0.119238026716862	0.944057799004361\\
-0.11437640390423	0.944523778486897\\
-0.109503343546521	0.944972806194877\\
-0.10461933294571	0.94540453276402\\
-0.0997248604987864	0.945818620895\\
-0.0948204156489172	0.946214745780464\\
-0.0899064888364998	0.946592595520184\\
-0.0849835714501205	0.946951871523339\\
-0.0800521557774158	0.947292288896965\\
-0.0751127349558429	0.947613576819617\\
-0.0701658029233685	0.947915478899302\\
-0.0652118543690729	0.948197753514798\\
-0.0602513846836833	0.948460174139486\\
-0.0552848899100348	0.948702529646869\\
-0.0503128666934658	0.948924624596985\\
-0.0453358122321549	0.949126279502968\\
-0.0403542242274003	0.949307331077069\\
-0.0353686008338515	0.949467632455469\\
-0.030379440609693	0.949607053401301\\
-0.0253872424667895	0.949725480485329\\
-0.0203925056207956	0.949822817243814\\
-0.0153957295412331	0.949898984313119\\
-0.0103974139015463	0.949953919540708\\
-0.00539805852913365	0.949987578072228\\
-0.000398163355366618	0.949999932414443\\
0.0046017716344042	0.949990972473843\\
0.0096012464508464	0.949960705570822\\
0.0145997611506445	0.949909156429397\\
0.019596815886494	0.949836367142483\\
0.0245919109570853	0.94974239711282\\
0.0295845468570743	0.949627322969731\\
0.0345742243270311	0.949491238461906\\
0.0395604444033671	0.949334254326537\\
0.0445427084682297	0.949156498135128\\
0.0495205182993641	0.948958114116423\\
0.0544933761199355	0.948739262956901\\
0.0594607846483062	0.9485001215794\\
0.0644222471477624	0.948240882900429\\
0.0693772674761889	0.947961755566834\\
0.0743253501356819	0.947662963672498\\
0.0792660003220989	0.947344746455811\\
0.0841987239745385	0.947007357978704\\
0.0891230278247462	0.946651066788054\\
0.0940384194464402	0.94627615556034\\
0.0989444073045546	0.945882920730423\\
0.103840500804392	0.945471672105393\\
0.108726210340682	0.945042732464416\\
0.113601047346544	0.944596437145573\\
0.118464524342337	0.944133133620663\\
0.123316154984417	0.943653181058992\\
0.128155454113761	0.943156949881158\\
0.13298193780449	0.942644821303862\\
0.137795123412256	0.942117186876768\\
0.142594529622511	0.941574448012458\\
0.147379676498631	0.941017015510482\\
0.152150085529917	0.940445309076547\\
0.156905279679441	0.93985975683785\\
0.161644783431752	0.939260794855538\\
0.166368122840423	0.93864886663529\\
0.171074825575449	0.938024422636984\\
0.17576442097048	0.937387919784374\\
0.180436440069884	0.936739820975711\\
0.185090415675643	0.936080594596183\\
0.189725882394077	0.935410714033046\\
0.194342376682376	0.934730657194262\\
0.198939436894958	0.93404090603146\\
0.203516603329633	0.933341946067967\\
0.208073418273571	0.932634265932645\\
0.212609426049076	0.931918356900229\\
0.21712417305915	0.931194712438804\\
0.221617207832855	0.930463827765064\\
0.226088081070456	0.929726199407899\\
0.230536345688356	0.928982324780875\\
0.234961556863801	0.92823270176408\\
0.23936327207936	0.927477828295817\\
0.24374105116718	0.926718201974544\\
0.248094456352999	0.925954319671451\\
0.252423052299929	0.925186677154006\\
0.25672640615198	0.92441576872078\\
0.261004087577354	0.923642086847802\\
0.265255668811473	0.922866121846686\\
0.269480724699756	0.922088361534703\\
0.273678832740136	0.92130929091696\\
0.277849573125306	0.920529391880809\\
0.281992528784705	0.919749142902566\\
0.286107285426219	0.918969018766597\\
0.290193431577611	0.918189490296795\\
0.294250558627673	0.917411024100437\\
0.29827826086708	0.916634082324397\\
0.302276135528965	0.915859122423645\\
0.306243782829193	0.915086596941944\\
0.31018080600634	0.914316953304647\\
0.31408681136137	0.913550633623444\\
0.317961408297001	0.912788074512918\\
0.321804209356771	0.912029706918726\\
0.325614830263773	0.911275955957229\\
0.329392889959094	0.910527240766337\\
0.333138010639912	0.909783974367365\\
0.336849817797281	0.909046563537658\\
0.340527940253576	0.908315408693722\\
0.344172010199619	0.907590903784613\\
0.347781663231451	0.906873436195304\\
0.351356538386777	0.906163386659741\\
0.35489627818106	0.905461129183317\\
0.358400528643272	0.904767030974449\\
0.361868939351284	0.904081452384962\\
0.365301163466919	0.903404746858986\\
0.368696857770623	0.902737260890033\\
0.372055682695796	0.902079333985964\\
0.375377302362745	0.901431298641518\\
0.378661384612272	0.9007934803181\\
0.381907601038887	0.900166197430498\\
0.385115627023654	0.899549761340235\\
0.388285141766647	0.89894447635523\\
0.391415828319033	0.898350639735463\\
0.394507373614766	0.897768541704338\\
0.397559468501892	0.897198465465439\\
0.400571807773467	0.896640687224386\\
0.403544090198073	0.896095476215483\\
0.406476018549945	0.895563094732882\\
0.409367299638691	0.895043798165971\\
0.412217644338611	0.894537835038706\\
0.415026767617611	0.894045447052622\\
0.417794388565704	0.893566869133237\\
0.420520230423101	0.893102329479618\\
0.423204020607888	0.892652049616825\\
0.425845490743283	0.892216244451005\\
0.428444376684474	0.891795122326887\\
0.431000418545032	0.89138888508745\\
0.433513360722901	0.890997728135535\\
0.435982951925958	0.890621840497178\\
0.438408945197141	0.890261404886464\\
0.440791097939143	0.889916597771685\\
0.443129171938676	0.889587589442612\\
0.445422933390288	0.889274544078694\\
0.447672152919746	0.888977619817986\\
0.449876605606971	0.888696968826656\\
0.452036071008531	0.888432737368876\\
0.454150333179685	0.888185065876952\\
0.456219180695979	0.887954089021537\\
0.458242406674385	0.887739935781771\\
0.46021980879399	0.887542729515216\\
0.462151189316232	0.887362588027444\\
0.464036355104666	0.887199623641161\\
0.465875117644286	0.887053943264727\\
0.46766729306037	0.886925648459976\\
0.469412702136868	0.886814835509217\\
0.471111170334329	0.886721595481303\\
0.472762527807348	0.886646014296693\\
0.474366609421554	0.886588172791394\\
0.475923254770121	0.886548146779701\\
0.477432308189813	0.886526007115659\\
0.478893618776545	0.886521819753167\\
0.480307040400476	0.886535645804646\\
0.481672431720622	0.886567541598216\\
0.482989656198987	0.886617558733304\\
0.484258582114223	0.886685744134647\\
0.485479082574795	0.886772140104607\\
0.486651035531674	0.886876784373777\\
0.487774323790541	0.886999710149816\\
0.488848835023507	0.887140946164478\\
0.489874461780342	0.887300516718787\\
0.490851101499227	0.887478441726344\\
0.491778656517003	0.887674736754718\\
0.492657034078942	0.887889413064897\\
0.493486146348019	0.888122477648781\\
0.494265910413698	0.888373933264695\\
0.494996248300223	0.8886437784709\\
0.495677086974413	0.888932007657092\\
0.496308358352969	0.889238611073873\\
0.496889999309278	0.889563574860191\\
0.49742195167973	0.889906881068742\\
0.497904162269531	0.890268507689323\\
0.498336582858023	0.890648428670146\\
0.498719170203509	0.891046613937103\\
0.499051886047573	0.891463029411002\\
0.499334697118907	0.891897637022764\\
0.49956757513664	0.892350394726596\\
0.499750496813164	0.892821256511161\\
0.499883443856464	0.893310172408734\\
0.499966402971947	0.893817088502392\\
0.49999936586377	0.894341946931224\\
0.499982329235671	0.894884685893607\\
0.499915294791299	0.895445239648547\\
0.499798269234043	0.896023538515127\\
0.49963126426636	0.896619508870082\\
0.499414296588609	0.897233073143523\\
0.499147387897376	0.897864149812848\\
0.498830564883309	0.898512653394874\\
0.498463859228443	0.899178494436209\\
0.49804730760304	0.899861579501924\\
0.497580951661915	0.900561811162543\\
0.497064838040273	0.901279087979396\\
0.496499018349046	0.902013304488393\\
0.495883549169733	0.902764351182236\\
0.495218492048737	0.903532114491145\\
0.494503913491216	0.904316476762122\\
0.493739884954432	0.90511731623682\\
0.492926482840601	0.905934507028069\\
0.492063788489257	0.906767919095104\\
0.491151888169116	0.907617418217563\\
0.490190873069449	0.908482865968317\\
0.489180839290967	0.909364119685178\\
0.488121887836205	0.910261032441579\\
0.487014124599426	0.911173453016254\\
0.485857660356031	0.912101225862034\\
0.48465261075148	0.913044191073785\\
0.48339909628973	0.914002184355603\\
0.482097242321183	0.914975036987311\\
0.480747179030149	0.915962575790366\\
0.479349041421834	0.916964623093233\\
0.477902969308833	0.917980996696333\\
0.476409107297152	0.91901150983664\\
0.474867604771748	0.920055971152025\\
0.473278615881588	0.921114184645431\\
0.471642299524238	0.922185949648993\\
0.469958819329969	0.923271060788184\\
0.468228343645398	0.9243693079461\\
0.466451045516652	0.925480476227987\\
0.464627102672062	0.926604345926121\\
0.462756697504392	0.927740692485141\\
0.460840017052602	0.928889286467968\\
0.458877252983138	0.930049893522409\\
0.456868601570772	0.931222274348575\\
0.454814263678972	0.932406184667236\\
0.452714444739815	0.933601375189236\\
0.450569354733444	0.9348075915861\\
0.448379208167073	0.936024574461959\\
0.446144224053534	0.937252059326933\\
0.443864625889375	0.938489776572106\\
0.441540641632513	0.939737451446238\\
0.439172503679437	0.940994804034347\\
0.436760448841969	0.942261549238312\\
0.434304718323582	0.943537396759646\\
0.431805557695283	0.944822051084587\\
0.429263216871051	0.946115211471653\\
0.42667795008285	0.947416571941827\\
0.424050015855204	0.948725821271519\\
0.421379676979347	0.950042642988461\\
0.41866720048694	0.951366715370704\\
0.415912857623373	0.952697711448875\\
0.413116923820636	0.954035299011842\\
0.41027967866978	0.955379140615973\\
0.407401405892956	0.956728893598137\\
0.404482393315043	0.958084210092615\\
0.401522932834865	0.959444737052093\\
0.398523320396006	0.960810116272882\\
0.395483855957208	0.96217998442456\\
0.392404843462384	0.963553973084169\\
0.389286590810216	0.964931708775151\\
0.386129409823372	0.966312813011178\\
0.382933616217319	0.967696902345025\\
0.379699529568754	0.969083588422675\\
0.376427473283648	0.970472478042765\\
0.373117774564901	0.971863173221576\\
0.369770764379629	0.973255271263678\\
0.36638677742606	0.974648364838395\\
0.36296615210007	0.97604204206223\\
0.35950923046134	0.977435886587378\\
0.356016358199155	0.978829477696475\\
0.352487884597829	0.980222390403691\\
0.348924162501782	0.981614195562305\\
0.345325548280254	0.983004459978864\\
0.341692401791668	0.984392746534041\\
0.338025086347646	0.985778614310277\\
0.334323968676676	0.987161618726324\\
0.33058941888744	0.988541311678743\\
0.326821810431806	0.989917241690452\\
0.323021520067479	0.991288954066368\\
0.319188927820329	0.992655991056221\\
0.315324416946388	0.994017892024553\\
0.311428373893521	0.995374193627956\\
0.307501188262787	0.996724429999557\\
0.303543252769477	0.998068132940761\\
0.299554963203843	0.999404832120234\\
0.295536718391516	1.00073405528013\\
0.291488920153629	1.00205532844948\\
0.287411973266634	1.0033681761648\\
0.283306285421822	1.00467212169765\\
0.279172267184555	1.00596668728936\\
0.275010331953212	1.00725139439253\\
0.270820895917849	1.00852576391939\\
0.266604378018577	1.00978931649682\\
0.262361199903673	1.0110415727279\\
0.258091785887412	1.01228205345983\\
0.253796562907638	1.01351028005802\\
0.24947596048307	1.01472577468618\\
0.24513041067035	1.01592806059219\\
0.240760348020837	1.01711666239956\\
0.236366209537155	1.01829110640412\\
0.23194843462949	1.01945092087578\\
0.227507465071652	1.02059563636507\\
0.223043744956896	1.02172478601408\\
0.218557720653514	1.02283790587159\\
0.214049840760197	1.02393453521193\\
0.209520556061178	1.02501421685736\\
0.204970319481153	1.02607649750348\\
0.200399586039988	1.02712092804735\\
0.195808812807217	1.02814706391794\\
0.19119845885634	1.02915446540839\\
0.186568985218909	1.0301426980098\\
0.181920854838429	1.031111332746\\
0.177254532524066	1.03205994650886\\
0.172570484904161	1.03298812239374\\
0.167869180379575	1.03389545003452\\
0.163151089076842	1.03478152593779\\
0.158416682801159	1.0356459538156\\
0.15366643498921	1.03648834491648\\
0.148900820661816	1.03730831835391\\
0.144120316376441	1.03810550143202\\
0.139325400179527	1.03887952996779\\
0.1345165515587	1.0396300486094\\
0.129694251394813	1.04035671114994\\
0.124858981913865	1.04105918083634\\
0.120011226638775	1.04173713067259\\
0.115151470341029	1.04239024371704\\
0.110280198992209	1.04301821337301\\
0.10539789971539	1.04362074367247\\
0.10050506073643	1.04419754955197\\
0.0956021713351504	1.04474835712061\\
0.0906897217964057	1.04527290391931\\
0.0857682033610557	1.04577093917111\\
0.0808381081768429	1.04624222402189\\
0.0758999292491774	1.04668653177108\\
0.0709541603918366	1.04710364809202\\
0.066001296177585	1.04749337124138\\
0.0610418318887163	1.04785551225739\\
0.0560762634675271	1.0481898951464\\
0.051105087466721	1.0484963570574\\
0.0461288009997557	1.04877474844429\\
0.041147901691131	1.04902493321535\\
0.036162887626627	1.04924678886981\\
0.031174257303496	1.04944020662118\\
0.0261825095806128	1.04960509150706\\
0.0211881436285907	1.04974136248521\\
0.016191658879862	1.04984895251576\\
0.0111935549787387	1.04992780862933\\
0.00619433173144518	1.04997789198091\\
0.00119448905614057	1.04999917788943\\
-0.00380547306707426	1.04999165586289\\
-0.00880505464615373	1.04995532960913\\
-0.013803755727106	1.04989021703198\\
-0.0188010764439885	1.04979635021301\\
-0.0237965170688942	1.0496737753789\\
-0.0287895780619236	1.04952255285432\\
-0.0337797601211377	1.0493427570006\\
-0.0387665642324896	1.04913447614031\\
-0.0437494917197235	1.04889781246768\\
-0.0487280442942433	1.04863288194544\\
-0.0537017241049402	1.0483398141878\\
-0.0586700337879781	1.0480187523303\\
-0.0636324765165286	1.04766985288637\\
-0.0685885560504541	1.04729328559119\\
-0.0735377767859317	1.04688923323295\\
-0.0784796438050119	1.04645789147202\\
-0.083413662925111	1.04599946864825\\
-0.088339340748429	1.04551418557683\\
-0.0932561847112879	1.04500227533311\\
-0.098163703133389	1.0444639830268\\
-0.103061405266979	1.04389956556595\\
-0.107948801345927	1.04330929141119\\
-0.112825402634698	1.04269344032067\\
-0.117690721477226	1.04205230308622\\
-0.122544271345681	1.04138618126109\\
-0.127385566889122	1.04069538688\\
-0.132214123982028	1.03998024217171\\
-0.137029459772714	1.0392410792649\\
-0.141831092731613	1.03847823988765\\
-0.146618542699432	1.03769207506124\\
-0.151391330935162	1.03688294478862\\
-0.156148980163958	1.03605121773824\\
-0.160891014624861	1.03519727092356\\
-0.165616960118377	1.03432148937906\\
-0.170326344053895	1.03342426583291\\
-0.175018695496946	1.03250600037722\\
-0.179693545216295	1.03156710013595\\
-0.184350425730867	1.03060797893144\\
-0.188988871356491	1.02962905694963\\
-0.193608418252469	1.02863076040483\\
-0.198208604467962	1.02761352120422\\
-0.20278896998818	1.02657777661281\\
-0.207349056780391	1.02552396891911\\
-0.211888408839714	1.02445254510207\\
-0.216406572234726	1.02336395649974\\
-0.220903095152853	1.02225865847996\\
-0.22537752794555	1.02113711011363\\
-0.229829423173266	1.01999977385081\\
-0.234258335650189	1.01884711520017\\
-0.238663822488761	1.01767960241199\\
-0.243045443143971	1.01649770616521\\
-0.247402759457403	1.01530189925874\\
-0.251735335701057	1.01409265630737\\
-0.256042738620921	1.01287045344265\\
-0.26032453748029	1.01163576801885\\
-0.264580304102848	1.01038907832444\\
-0.268809612915478	1.0091308632992\\
-0.273012040990824	1.00786160225722\\
-0.277187168089581	1.00658177461601\\
-0.281334576702517	1.0052918596319\\
-0.285453852092227	1.00399233614186\\
-0.289544582334605	1.00268368231199\\
-0.293606358360037	1.00136637539265\\
-0.297638773994303	1.00004089148055\\
-0.301641425999202	0.998707705287737\\
-0.305613914112868	0.997367289917638\\
-0.3095558410898	0.996020116648238\\
-0.313466812740585	0.994666654722415\\
-0.317346437971318	0.993307371145498\\
-0.321194328822707	0.991942730490055\\
-0.325010100508876	0.990573194707948\\
-0.328793371455835	0.989199222949633\\
-0.332543763339642	0.9878212713907\\
-0.336260901124233	0.986439793065636\\
-0.339944413098929	0.985055237708761\\
-0.343593930915601	0.983668051602295\\
-0.347209089625508	0.982278677431503\\
-0.350789527715793	0.980887554146839\\
-0.35433488714563	0.979495116833015\\
-0.357844813382031	0.978101796584917\\
-0.361318955435296	0.976708020390253\\
-0.364756965894116	0.975314211018851\\
-0.36815850096031	0.973920786918481\\
-0.371523220483205	0.972528162117093\\
-0.374850787993654	0.971136746131335\\
-0.378140870737678	0.969746943881243\\
-0.381393139709744	0.96835915561094\\
-0.384607269685666	0.966973776815231\\
-0.387782939255125	0.96559119817193\\
-0.39091983085381	0.964211805479783\\
-0.394017630795174	0.962835979601828\\
-0.397076029301806	0.961464096414047\\
-0.400094720536403	0.960096526759143\\
-0.403073402632358	0.958733636405285\\
-0.406011777723943	0.957375786009668\\
-0.408909551976098	0.956023331086717\\
-0.411766435613811	0.954676621980771\\
-0.414582142951101	0.953336003843095\\
-0.41735639241958	0.952001816613035\\
-0.420088906596613	0.95067439500317\\
-0.422779412233059	0.949354068488291\\
-0.425427640280596	0.948041161298034\\
-0.428033325918628	0.946735992413012\\
-0.430596208580761	0.94543887556429\\
-0.433116031980864	0.944150119236019\\
-0.435592544138699	0.942870026671097\\
-0.438025497405112	0.941598895879676\\
-0.440414648486805	0.940337019650369\\
-0.44275975847066	0.939084685564001\\
-0.445060592847633	0.937842176009747\\
-0.447316921536204	0.936609768203513\\
-0.449528518905384	0.935387734208402\\
-0.45169516379728	0.934176340957132\\
-0.453816639549207	0.932975850276243\\
-0.455892734015358	0.931786518911975\\
-0.457923239588018	0.930608598557664\\
-0.45990795321832	0.929442335882516\\
-0.461846676436555	0.928287972561645\\
-0.463739215372018	0.927145745307221\\
-0.465585380772392	0.92601588590063\\
-0.467384988022675	0.924898621225483\\
-0.469137857163641	0.923794173301396\\
-0.470843812909839	0.922702759318385\\
-0.472502684667114	0.921624591671785\\
-0.474114306549673	0.92055987799757\\
-0.475678517396671	0.919508821207962\\
-0.477195160788327	0.918471619527235\\
-0.478664085061566	0.917448466527593\\
-0.480085143325183	0.916439551165036\\
-0.481458193474538	0.915445057815105\\
-0.482783098205759	0.914465166308419\\
-0.484059725029477	0.913500051965909\\
-0.485287946284075	0.912549885633652\\
-0.486467639148449	0.911614833717236\\
-0.487598685654296	0.910695058215549\\
-0.48868097269791	0.909790716753932\\
-0.489714392051486	0.908901962616604\\
-0.49069884037395	0.908028944778282\\
-0.491634219221292	0.907171807934939\\
-0.492520435056406	0.906330692533602\\
-0.493357399258446	0.905505734801152\\
-0.49414502813169	0.90469706677203\\
-0.494883242913907	0.903904816314811\\
-0.495571969784234	0.903129107157568\\
-0.496211139870558	0.902370058911974\\
-0.496800689256403	0.901627787096079\\
-0.497340558987322	0.900902403155726\\
-0.49783069507679	0.900194014484522\\
-0.498271048511609	0.899502724442344\\
-0.498661575256801	0.89882863237232\\
-0.499002236260016	0.898171833616236\\
-0.499292997455441	0.897532419528325\\
-0.499533829767196	0.896910477487417\\
-0.49972470911225	0.896306090907372\\
-0.499865616402829	0.895719339245801\\
-0.499956537548321	0.895150298011005\\
-0.499997463456687	0.894599038767121\\
};
\addplot[only marks,mark=x,mark options={},mark size=1.5000pt,draw=black,fill=black] plot table[row sep=crcr]{%
0	1\\
};
\addplot[only marks,mark=*,mark options={},mark size=1.5000pt,draw=black,fill=black] plot table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%
